Baryogenesis

Developments in understanding of Baryogenesis are reviewed. We start with early motivations and the proposals in the context of GUTs. Next, the importance of the sphaleron solution and its implications are discussed. Studies of the Standard Model reveal that the latter has a Higgs structure incompatible with existence of observed \B asymmetry. We then discuss a generic scenario for electroweak baryogenesis relying on bubble wall dynamics. We also summarise the status of the MSSM, and alternative scenarios utilising topological defects as the source of non-equilibrium behaviour and leptogenesis.

==> Fig02.tex <==
\begin{center}
  \pspicture(1,0)(13.5,4)
    \psline[linewidth=1pt](1.6,2)(3.6,2)
    \psline[linewidth=1pt](3.6,2)(5,3.4)
    \psline[linewidth=1pt,linestyle=dashed](3.6,2)(5,0.6)
    \psline[linewidth=2pt]{<-}(4.45,2.85)(4.25,2.65)
    \psline[linewidth=2pt]{->}(4.4,1.2)(4.2,1.4)
    \rput[cc]{0}(1,2){$\displaystyle N_i$}
    \rput[cc]{0}(5.5,3.4){$\displaystyle l$}
    \rput[cc]{0}(5.5,0.6){$\displaystyle \phi$}
    \rput[cc]{0}(7,2){$+$}
    \psline[linewidth=1pt](9.6,2)(11.6,2)
    \psline[linewidth=1pt](11.6,2)(13,3.4)
    \psline[linewidth=1pt,linestyle=dashed](11.6,2)(13,0.6)
    \psarc[linewidth=1pt,linestyle=dashed](11.6,2){1cm}{45}{180}
    \psline[linewidth=2pt]{<-}(12.80,3.20)(12.60,3.00)
    \psline[linewidth=2pt]{->}(12.4,1.2)(12.2,1.4)
    \psline[linewidth=2pt]{<-}(11.0,2.0)(11.2,2.0)
    \psline[linewidth=2pt]{->}(11.14,2.88)(11.34,2.98)
    \rput[cc]{0}(9,2){$\displaystyle N_i$}
    \rput[cc]{0}(13.5,3.4){$\displaystyle l$}
    \rput[cc]{0}(13.5,0.6){$\displaystyle \phi$}
    \rput[cc]{0}(11.6,3.5){$\phi$}
    \rput[cc]{0}(12.5,2.15){$N_j$}
    \rput[cc]{0}(11.1,1.6){$l$}
  \endpspicture
\end{center}


==> vacgge.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,749)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{136.831pt}}
\put(242.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242,68){\makebox(0,0){-1.5}}
\put(242.0,661.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(397.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(397,68){\makebox(0,0){-1}}
\put(397.0,661.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,68){\makebox(0,0){-0.5}}
\put(552.0,661.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0}}
\put(706.0,661.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861,68){\makebox(0,0){0.5}}
\put(861.0,661.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){1}}
\put(1016.0,661.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1171.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1171,68){\makebox(0,0){1.5}}
\put(1171.0,661.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1326.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1326,68){\makebox(0,0){2}}
\put(1326.0,661.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(45,397){\makebox(0,0){$E$}}
\put(828,23){\makebox(0,0){$N_{C-S}[A^{\mu}(x)]$}}
\put(828,726){\makebox(0,0){ }}
\put(220,529){\usebox{\plotpoint}}
\multiput(220.58,529.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(219.17,529.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(232.00,546.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(232.00,545.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(245.00,548.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(245.00,549.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(257.58,536.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(256.17,538.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(269.58,511.88)(0.492,-1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(268.17,514.44)(12.000,-31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(281.58,477.09)(0.493,-1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(280.17,480.05)(13.000,-40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(294.58,432.67)(0.492,-2.133){21}{\rule{0.119pt}{1.767pt}}
\multiput(293.17,436.33)(12.000,-46.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(306.58,382.11)(0.492,-2.306){21}{\rule{0.119pt}{1.900pt}}
\multiput(305.17,386.06)(12.000,-50.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(318.58,328.69)(0.493,-2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(317.17,332.34)(13.000,-50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(331.58,274.53)(0.492,-2.176){21}{\rule{0.119pt}{1.800pt}}
\multiput(330.17,278.26)(12.000,-47.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(343.58,224.36)(0.492,-1.918){21}{\rule{0.119pt}{1.600pt}}
\multiput(342.17,227.68)(12.000,-41.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(355.58,180.74)(0.492,-1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(354.17,183.37)(12.000,-32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(367.58,147.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(366.17,149.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(380.00,124.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(380.00,125.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\put(392,114.17){\rule{2.500pt}{0.400pt}}
\multiput(392.00,113.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(404.58,116.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(403.17,116.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(417.58,130.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(416.17,130.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(429.58,158.00)(0.492,1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(428.17,158.00)(12.000,35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(441.58,196.00)(0.492,1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(440.17,196.00)(12.000,42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(453.58,242.00)(0.493,2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(452.17,242.00)(13.000,48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(466.58,294.00)(0.492,2.306){21}{\rule{0.119pt}{1.900pt}}
\multiput(465.17,294.00)(12.000,50.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(478.58,348.00)(0.492,2.263){21}{\rule{0.119pt}{1.867pt}}
\multiput(477.17,348.00)(12.000,49.126){2}{\rule{0.400pt}{0.933pt}}
\multiput(490.58,401.00)(0.493,1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(489.17,401.00)(13.000,45.663){2}{\rule{0.400pt}{0.804pt}}
\multiput(503.58,450.00)(0.492,1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(502.17,450.00)(12.000,38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(515.58,492.00)(0.492,1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(514.17,492.00)(12.000,28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(527.58,523.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(526.17,523.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(539.00,543.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(539.00,542.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(552.00,548.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(552.00,549.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(564.58,539.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(563.17,541.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(576.58,518.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(575.17,520.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(588.58,485.35)(0.493,-1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(587.17,488.17)(13.000,-38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(601.58,442.80)(0.492,-2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(600.17,446.40)(12.000,-45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(613.58,393.25)(0.492,-2.263){21}{\rule{0.119pt}{1.867pt}}
\multiput(612.17,397.13)(12.000,-49.126){2}{\rule{0.400pt}{0.933pt}}
\multiput(625.58,340.56)(0.493,-2.162){23}{\rule{0.119pt}{1.792pt}}
\multiput(624.17,344.28)(13.000,-51.280){2}{\rule{0.400pt}{0.896pt}}
\multiput(638.58,285.53)(0.492,-2.176){21}{\rule{0.119pt}{1.800pt}}
\multiput(637.17,289.26)(12.000,-47.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(650.58,235.08)(0.492,-2.004){21}{\rule{0.119pt}{1.667pt}}
\multiput(649.17,238.54)(12.000,-43.541){2}{\rule{0.400pt}{0.833pt}}
\multiput(662.58,189.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(661.17,192.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(674.58,153.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(673.17,155.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(687.58,127.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(686.17,128.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\put(699,113.67){\rule{2.891pt}{0.400pt}}
\multiput(699.00,114.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(711.00,114.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(711.00,113.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(724.58,126.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(723.17,126.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(736.58,151.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(735.17,151.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(748.58,187.00)(0.492,1.918){21}{\rule{0.119pt}{1.600pt}}
\multiput(747.17,187.00)(12.000,41.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(760.58,232.00)(0.493,2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(759.17,232.00)(13.000,47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(773.58,283.00)(0.492,2.306){21}{\rule{0.119pt}{1.900pt}}
\multiput(772.17,283.00)(12.000,50.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(785.58,337.00)(0.492,2.263){21}{\rule{0.119pt}{1.867pt}}
\multiput(784.17,337.00)(12.000,49.126){2}{\rule{0.400pt}{0.933pt}}
\multiput(797.58,390.00)(0.493,2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(796.17,390.00)(13.000,47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(810.58,441.00)(0.492,1.832){21}{\rule{0.119pt}{1.533pt}}
\multiput(809.17,441.00)(12.000,39.817){2}{\rule{0.400pt}{0.767pt}}
\multiput(822.58,484.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(821.17,484.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(834.58,518.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(833.17,518.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(846.00,540.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(846.00,539.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(859.00,548.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(859.00,549.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(871.58,543.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(870.17,544.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(883.58,523.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(882.17,525.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(896.58,493.05)(0.492,-1.703){21}{\rule{0.119pt}{1.433pt}}
\multiput(895.17,496.03)(12.000,-37.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(908.58,452.08)(0.492,-2.004){21}{\rule{0.119pt}{1.667pt}}
\multiput(907.17,455.54)(12.000,-43.541){2}{\rule{0.400pt}{0.833pt}}
\multiput(920.58,404.25)(0.492,-2.263){21}{\rule{0.119pt}{1.867pt}}
\multiput(919.17,408.13)(12.000,-49.126){2}{\rule{0.400pt}{0.933pt}}
\multiput(932.58,351.69)(0.493,-2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(931.17,355.34)(13.000,-50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(945.58,297.25)(0.492,-2.263){21}{\rule{0.119pt}{1.867pt}}
\multiput(944.17,301.13)(12.000,-49.126){2}{\rule{0.400pt}{0.933pt}}
\multiput(957.58,244.94)(0.492,-2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(956.17,248.47)(12.000,-44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(969.58,198.48)(0.493,-1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(968.17,201.24)(13.000,-37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(982.58,159.57)(0.492,-1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(981.17,161.79)(12.000,-26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(994.58,132.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(993.17,133.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1006.00,115.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1006.00,116.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1018.00,113.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1018.00,112.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1031.58,123.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1030.17,123.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1043.58,145.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(1042.17,145.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1055.58,178.00)(0.493,1.726){23}{\rule{0.119pt}{1.454pt}}
\multiput(1054.17,178.00)(13.000,40.982){2}{\rule{0.400pt}{0.727pt}}
\multiput(1068.58,222.00)(0.492,2.133){21}{\rule{0.119pt}{1.767pt}}
\multiput(1067.17,222.00)(12.000,46.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(1080.58,272.00)(0.492,2.263){21}{\rule{0.119pt}{1.867pt}}
\multiput(1079.17,272.00)(12.000,49.126){2}{\rule{0.400pt}{0.933pt}}
\multiput(1092.58,325.00)(0.492,2.306){21}{\rule{0.119pt}{1.900pt}}
\multiput(1091.17,325.00)(12.000,50.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1104.58,379.00)(0.493,2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(1103.17,379.00)(13.000,47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(1117.58,430.00)(0.492,1.918){21}{\rule{0.119pt}{1.600pt}}
\multiput(1116.17,430.00)(12.000,41.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1129.58,475.00)(0.492,1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(1128.17,475.00)(12.000,34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(1141.58,512.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(1140.17,512.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1153.00,536.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1153.00,535.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\put(1166,547.67){\rule{2.891pt}{0.400pt}}
\multiput(1166.00,548.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1178.58,545.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1177.17,546.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1190.58,529.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1189.17,531.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1203.58,500.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(1202.17,503.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(1215.58,461.22)(0.492,-1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(1214.17,464.61)(12.000,-42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(1227.58,414.39)(0.492,-2.219){21}{\rule{0.119pt}{1.833pt}}
\multiput(1226.17,418.19)(12.000,-48.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1239.58,362.69)(0.493,-2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(1238.17,366.34)(13.000,-50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(1252.58,308.25)(0.492,-2.263){21}{\rule{0.119pt}{1.867pt}}
\multiput(1251.17,312.13)(12.000,-49.126){2}{\rule{0.400pt}{0.933pt}}
\multiput(1264.58,255.80)(0.492,-2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(1263.17,259.40)(12.000,-45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(1276.58,208.22)(0.493,-1.646){23}{\rule{0.119pt}{1.392pt}}
\multiput(1275.17,211.11)(13.000,-39.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(1289.58,167.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(1288.17,169.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1301.58,136.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1300.17,138.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1313.00,118.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1313.00,119.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1325.00,113.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1325.00,112.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1338.58,119.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1337.17,119.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1350.58,139.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(1349.17,139.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1362.58,171.00)(0.493,1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(1361.17,171.00)(13.000,38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(1375.58,212.00)(0.492,2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(1374.17,212.00)(12.000,45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(1387.58,261.00)(0.492,2.263){21}{\rule{0.119pt}{1.867pt}}
\multiput(1386.17,261.00)(12.000,49.126){2}{\rule{0.400pt}{0.933pt}}
\multiput(1399.58,314.00)(0.492,2.306){21}{\rule{0.119pt}{1.900pt}}
\multiput(1398.17,314.00)(12.000,50.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1411.58,368.00)(0.493,2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(1410.17,368.00)(13.000,48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1424.58,420.00)(0.492,2.004){21}{\rule{0.119pt}{1.667pt}}
\multiput(1423.17,420.00)(12.000,43.541){2}{\rule{0.400pt}{0.833pt}}
\end{picture}

